The Virtual Correction to Bremsstrahlung in High-Energy e+ e- Annihilation: Comparison of Exact Results

We have compared the virtual corrections to single hard bremsstrahlung as calculated by S. Jadach, M. Melles, B.F.L. Ward and S.A. Yost to several other expressions. The most recent of these comparisons is to the leptonic tensor calculated by J.H. Kuhn and G. Rodrigo for radiative return. Agreement is found to within a part in 10^5 or better, as a fraction of the Born cross section, for most of the range of photon energies. The massless limits have been shown to agree analytically to NLL order.

==> 4-0564-fig2.tex <==
%\documentclass[12pt,dvips]{article}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{epsfig}
%\usepackage{epic}
%\usepackage{eepic}
%\usepackage[dvips]{color}
%\usepackage{colordvi}
\definecolor{red}{cmyk}{0.0,0.99,1.0,0.0}
\definecolor{orange}{cmyk}{0.0,0.51,1.0,0.0}
\definecolor{green}{cmyk}{0.87,0.25,1.0,0.13}
\definecolor{magenta}{cmyk}{0.0,1.0,0.0,0.0}
\definecolor{blue}{cmyk}{0.88,0.77,0.0,0.0}
\definecolor{violet}{cmyk}{0.61,1.0,0.14,0.0}
%\begin{document}
%\pagestyle{empty}
  
 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%GLK_PlFrame%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\noindent
% =========== big frame, title etc. =======
\setlength{\unitlength}{0.08mm}
\begin{picture}(1600,1500)
% =========== small frame, labeled axis ===
\put(300,250){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% -------GLK_AxisX---- 
%  JY=    1
\multiput(  300.00,0)(  300.00,0){   4}{\line(0,1){25}}
\multiput(    0.00,0)(   30.00,0){  41}{\line(0,1){10}}
\multiput(  300.00,1200)(  300.00,0){   4}{\line(0,-1){25}}
\multiput(    0.00,1200)(   30.00,0){  41}{\line(0,-1){10}}
\put( 300,-25){\makebox(0,0)[t]{\Large $       0.25 $}}
\put( 600,-25){\makebox(0,0)[t]{\Large $       0.50 $}}
\put( 900,-25){\makebox(0,0)[t]{\Large $       0.75 $}}
\put(1200,-25){\makebox(0,0)[t]{\Large $       1.00 $}}
% --------GLK_SAxisY------- 
%  JY=    1
\multiput(0,    0.00)(0,  250.00){   5}{\line(1,0){25}}
\multiput(0,   25.00)(0,   25.00){  48}{\line(1,0){10}}
\multiput(1200,    0.00)(0,  250.00){   5}{\line(-1,0){25}}
\multiput(1200,   25.00)(0,   25.00){  48}{\line(-1,0){10}}
\put(0, 1000.00){\line(1,0){1200}}
\put(-25,   0){\makebox(0,0)[r]{\Large $      -10.0\times 10^{  -5} $}}
\put(-25, 250){\makebox(0,0)[r]{\Large $       -7.5\times 10^{  -5} $}}
\put(-25, 500){\makebox(0,0)[r]{\Large $       -5.0\times 10^{  -5} $}}
\put(-25, 750){\makebox(0,0)[r]{\Large $       -2.5\times 10^{  -5} $}}
\put(-25,1000){\makebox(0,0)[r]{\Large $        0.0\times 10^{  -5} $}}
\end{picture}}% end of plotting labeled axis
%=GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250020
% Bet11 NNLL Exa                                                        massless
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Ra}[2]{\put(#1,#2){\makebox(0,0){\textcolor{red}{$\diamond$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Ra{  15}{1000}
\E{  15}{ 1000}{   0}
\Ra{  45}{1000}
\E{  45}{ 1000}{   0}
\Ra{  75}{1000}
\E{  75}{ 1000}{   0}
\Ra{ 105}{1000}
\E{ 105}{ 1000}{   0}
\Ra{ 135}{1000}
\E{ 135}{ 1000}{   0}
\Ra{ 165}{1000}
\E{ 165}{ 1000}{   0}
\Ra{ 195}{1000}
\E{ 195}{ 1000}{   0}
\Ra{ 225}{1000}
\E{ 225}{ 1000}{   0}
\Ra{ 255}{1000}
\E{ 255}{ 1000}{   0}
\Ra{ 285}{1000}
\E{ 285}{ 1000}{   0}
\Ra{ 315}{1000}
\E{ 315}{ 1000}{   0}
\Ra{ 345}{1000}
\E{ 345}{ 1000}{   0}
\Ra{ 375}{1000}
\E{ 375}{ 1000}{   0}
\Ra{ 405}{1000}
\E{ 405}{  999}{   0}
\Ra{ 435}{ 999}
\E{ 435}{  999}{   0}
\Ra{ 465}{ 999}
\E{ 465}{  999}{   0}
\Ra{ 495}{ 999}
\E{ 495}{  999}{   0}
\Ra{ 525}{ 999}
\E{ 525}{  999}{   0}
\Ra{ 555}{ 999}
\E{ 555}{  999}{   0}
\Ra{ 585}{ 998}
\E{ 585}{  998}{   0}
\Ra{ 615}{ 998}
\E{ 615}{  998}{   0}
\Ra{ 645}{ 998}
\E{ 645}{  998}{   0}
\Ra{ 675}{ 997}
\E{ 675}{  997}{   0}
\Ra{ 705}{ 997}
\E{ 705}{  997}{   0}
\Ra{ 735}{ 996}
\E{ 735}{  996}{   0}
\Ra{ 765}{ 996}
\E{ 765}{  996}{   0}
\Ra{ 795}{ 995}
\E{ 795}{  995}{   0}
\Ra{ 825}{ 994}
\E{ 825}{  994}{   0}
\Ra{ 855}{ 993}
\E{ 855}{  993}{   0}
\Ra{ 885}{ 992}
\E{ 885}{  992}{   0}
\Ra{ 915}{ 990}
\E{ 915}{  990}{   0}
\Ra{ 945}{ 988}
\E{ 945}{  988}{   0}
\Ra{ 975}{ 986}
\E{ 975}{  986}{   0}
\Ra{1005}{ 982}
\E{1005}{  982}{   0}
\Ra{1035}{ 978}
\E{1035}{  978}{   0}
\Ra{1065}{ 972}
\E{1065}{  972}{   0}
\Ra{1095}{ 962}
\E{1095}{  962}{   0}
\Ra{1125}{ 946}
\E{1125}{  946}{   0}
\Ra{1155}{ 910}
\E{1155}{  910}{   0}
\Ra{1185}{ 204}
\E{1185}{  203}{   2}
\end{picture}} % end of plotting histogram
%=GLK_Plot2: GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250023
% Bet11 NNLL Kun                                                        massless
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Rd}[2]{\put(#1,#2){{\textcolor{violet}{\bf\circle{20}}}      }}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rd{  15}{1000}
\E{  15}{ 1000}{   0}
\Rd{  45}{1000}
\E{  45}{ 1000}{   0}
\Rd{  75}{1000}
\E{  75}{ 1000}{   0}
\Rd{ 105}{1000}
\E{ 105}{ 1000}{   0}
\Rd{ 135}{1000}
\E{ 135}{ 1000}{   0}
\Rd{ 165}{1000}
\E{ 165}{ 1000}{   0}
\Rd{ 195}{1000}
\E{ 195}{ 1000}{   0}
\Rd{ 225}{1000}
\E{ 225}{ 1000}{   0}
\Rd{ 255}{1000}
\E{ 255}{ 1000}{   0}
\Rd{ 285}{1000}
\E{ 285}{ 1000}{   0}
\Rd{ 315}{1000}
\E{ 315}{ 1000}{   0}
\Rd{ 345}{ 999}
\E{ 345}{  999}{   0}
\Rd{ 375}{ 999}
\E{ 375}{  999}{   0}
\Rd{ 405}{ 999}
\E{ 405}{  999}{   0}
\Rd{ 435}{ 999}
\E{ 435}{  999}{   0}
\Rd{ 465}{ 999}
\E{ 465}{  999}{   0}
\Rd{ 495}{ 999}
\E{ 495}{  998}{   0}
\Rd{ 525}{ 998}
\E{ 525}{  998}{   0}
\Rd{ 555}{ 998}
\E{ 555}{  998}{   0}
\Rd{ 585}{ 998}
\E{ 585}{  998}{   0}
\Rd{ 615}{ 997}
\E{ 615}{  997}{   0}
\Rd{ 645}{ 997}
\E{ 645}{  997}{   0}
\Rd{ 675}{ 996}
\E{ 675}{  996}{   0}
\Rd{ 705}{ 996}
\E{ 705}{  996}{   0}
\Rd{ 735}{ 995}
\E{ 735}{  995}{   0}
\Rd{ 765}{ 995}
\E{ 765}{  995}{   0}
\Rd{ 795}{ 994}
\E{ 795}{  994}{   0}
\Rd{ 825}{ 993}
\E{ 825}{  993}{   0}
\Rd{ 855}{ 992}
\E{ 855}{  992}{   0}
\Rd{ 885}{ 991}
\E{ 885}{  991}{   0}
\Rd{ 915}{ 989}
\E{ 915}{  989}{   0}
\Rd{ 945}{ 987}
\E{ 945}{  987}{   0}
\Rd{ 975}{ 985}
\E{ 975}{  985}{   0}
\Rd{1005}{ 983}
\E{1005}{  982}{   0}
\Rd{1035}{ 979}
\E{1035}{  979}{   0}
\Rd{1065}{ 974}
\E{1065}{  974}{   0}
\Rd{1095}{ 968}
\E{1095}{  968}{   0}
\Rd{1125}{ 957}
\E{1125}{  957}{   0}
\Rd{1155}{ 935}
\E{1155}{  935}{   0}
\Rd{1185}{ 599}
\E{1185}{  599}{   0}
\end{picture}} % end of plotting histogram
%=GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250020
% Bet11 NNLL Exa                                                        mass
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Ra}[2]{\put(#1,#2){\makebox(0,0){\textcolor{green}{$\times$}}}}
%\newcommand{\Ra}[2]{\put(#1,#2){\makebox(0,0){\textcolor{red}{$\diamond$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Ra{  15}{1000}
\E{  15}{ 1000}{   0}
\Ra{  45}{1000}
\E{  45}{ 1000}{   0}
\Ra{  75}{1000}
\E{  75}{ 1000}{   0}
\Ra{ 105}{1000}
\E{ 105}{ 1000}{   0}
\Ra{ 135}{1000}
\E{ 135}{ 1000}{   0}
\Ra{ 165}{1000}
\E{ 165}{ 1000}{   0}
\Ra{ 195}{1000}
\E{ 195}{ 1000}{   0}
\Ra{ 225}{1000}
\E{ 225}{ 1000}{   0}
\Ra{ 255}{1000}
\E{ 255}{ 1000}{   0}
\Ra{ 285}{1000}
\E{ 285}{ 1000}{   0}
\Ra{ 315}{1000}
\E{ 315}{ 1000}{   0}
\Ra{ 345}{1000}
\E{ 345}{ 1000}{   0}
\Ra{ 375}{1000}
\E{ 375}{ 1000}{   0}
\Ra{ 405}{1000}
\E{ 405}{  999}{   0}
\Ra{ 435}{ 999}
\E{ 435}{  999}{   0}
\Ra{ 465}{ 999}
\E{ 465}{  999}{   0}
\Ra{ 495}{ 999}
\E{ 495}{  999}{   0}
\Ra{ 525}{ 999}
\E{ 525}{  999}{   0}
\Ra{ 555}{ 999}
\E{ 555}{  999}{   0}
\Ra{ 585}{ 998}
\E{ 585}{  998}{   0}
\Ra{ 615}{ 998}
\E{ 615}{  998}{   0}
\Ra{ 645}{ 998}
\E{ 645}{  998}{   0}
\Ra{ 675}{ 997}
\E{ 675}{  997}{   0}
\Ra{ 705}{ 997}
\E{ 705}{  997}{   0}
\Ra{ 735}{ 996}
\E{ 735}{  996}{   0}
\Ra{ 765}{ 996}
\E{ 765}{  996}{   0}
\Ra{ 795}{ 995}
\E{ 795}{  995}{   0}
\Ra{ 825}{ 994}
\E{ 825}{  994}{   0}
\Ra{ 855}{ 993}
\E{ 855}{  993}{   0}
\Ra{ 885}{ 992}
\E{ 885}{  992}{   0}
\Ra{ 915}{ 990}
\E{ 915}{  990}{   0}
\Ra{ 945}{ 988}
\E{ 945}{  988}{   0}
\Ra{ 975}{ 986}
\E{ 975}{  986}{   0}
\Ra{1005}{ 982}
\E{1005}{  982}{   0}
\Ra{1035}{ 978}
\E{1035}{  978}{   0}
\Ra{1065}{ 972}
\E{1065}{  972}{   0}
\Ra{1095}{ 962}
\E{1095}{  962}{   0}
\Ra{1125}{ 946}
\E{1125}{  946}{   0}
\Ra{1155}{ 910}
\E{1155}{  910}{   0}
\Ra{1185}{ 204}
\E{1185}{  203}{   2}
\end{picture}} % end of plotting histogram
%=GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250023
% Bet11 NNLL Kun                                                        mass
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Rd}[2]{\put(#1,#2){\makebox(0,0){\textcolor{blue}{$\star$}}  }}
%\newcommand{\Rd}[2]{\put(#1,#2){{\textcolor{violet}{\bf\circle{20}}}      }}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rd{  15}{1008}
\E{  15}{ 1008}{   0}
\Rd{  45}{1013}
\E{  45}{ 1013}{   0}
\Rd{  75}{1017}
\E{  75}{ 1017}{   0}
\Rd{ 105}{1020}
\E{ 105}{ 1020}{   0}
\Rd{ 135}{1023}
\E{ 135}{ 1023}{   0}
\Rd{ 165}{1026}
\E{ 165}{ 1026}{   0}
\Rd{ 195}{1029}
\E{ 195}{ 1029}{   0}
\Rd{ 225}{1032}
\E{ 225}{ 1032}{   0}
\Rd{ 255}{1034}
\E{ 255}{ 1034}{   0}
\Rd{ 285}{1036}
\E{ 285}{ 1036}{   0}
\Rd{ 315}{1039}
\E{ 315}{ 1039}{   0}
\Rd{ 345}{1041}
\E{ 345}{ 1041}{   0}
\Rd{ 375}{1043}
\E{ 375}{ 1043}{   0}
\Rd{ 405}{1045}
\E{ 405}{ 1045}{   0}
\Rd{ 435}{1047}
\E{ 435}{ 1047}{   0}
\Rd{ 465}{1049}
\E{ 465}{ 1049}{   0}
\Rd{ 495}{1051}
\E{ 495}{ 1051}{   0}
\Rd{ 525}{1053}
\E{ 525}{ 1052}{   0}
\Rd{ 555}{1054}
\E{ 555}{ 1054}{   0}
\Rd{ 585}{1056}
\E{ 585}{ 1056}{   0}
\Rd{ 615}{1058}
\E{ 615}{ 1057}{   0}
\Rd{ 645}{1059}
\E{ 645}{ 1059}{   0}
\Rd{ 675}{1061}
\E{ 675}{ 1061}{   0}
\Rd{ 705}{1062}
\E{ 705}{ 1062}{   0}
\Rd{ 735}{1064}
\E{ 735}{ 1063}{   0}
\Rd{ 765}{1065}
\E{ 765}{ 1065}{   0}
\Rd{ 795}{1066}
\E{ 795}{ 1066}{   0}
\Rd{ 825}{1067}
\E{ 825}{ 1067}{   0}
\Rd{ 855}{1068}
\E{ 855}{ 1068}{   0}
\Rd{ 885}{1069}
\E{ 885}{ 1069}{   0}
\Rd{ 915}{1070}
\E{ 915}{ 1069}{   0}
\Rd{ 945}{1070}
\E{ 945}{ 1070}{   0}
\Rd{ 975}{1070}
\E{ 975}{ 1070}{   0}
\Rd{1005}{1070}
\E{1005}{ 1070}{   0}
\Rd{1035}{1069}
\E{1035}{ 1069}{   0}
\Rd{1065}{1067}
\E{1065}{ 1067}{   0}
\Rd{1095}{1063}
\E{1095}{ 1063}{   0}
\Rd{1125}{1056}
\E{1125}{ 1055}{   0}
\Rd{1155}{1038}
\E{1155}{ 1037}{   0}
\Rd{1185}{ 715}
\E{1185}{  715}{   0}
\end{picture}} % end of plotting histogram
%=GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250021
% Bet11 NNLL Jap                                                        
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Rb}[2]{\put(#1,#2){\makebox(0,0){\textcolor{magenta}{\large${+}$}}}}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rb{  15}{ 999}
\E{  15}{  999}{   0}
\Rb{  45}{ 998}
\E{  45}{  998}{   0}
\Rb{  75}{ 998}
\E{  75}{  998}{   0}
\Rb{ 105}{ 997}
\E{ 105}{  997}{   0}
\Rb{ 135}{ 997}
\E{ 135}{  997}{   0}
\Rb{ 165}{ 996}
\E{ 165}{  996}{   0}
\Rb{ 195}{ 996}
\E{ 195}{  996}{   0}
\Rb{ 225}{ 996}
\E{ 225}{  996}{   0}
\Rb{ 255}{ 995}
\E{ 255}{  995}{   0}
\Rb{ 285}{ 995}
\E{ 285}{  995}{   0}
\Rb{ 315}{ 995}
\E{ 315}{  995}{   0}
\Rb{ 345}{ 994}
\E{ 345}{  994}{   0}
\Rb{ 375}{ 994}
\E{ 375}{  994}{   0}
\Rb{ 405}{ 994}
\E{ 405}{  994}{   0}
\Rb{ 435}{ 993}
\E{ 435}{  993}{   0}
\Rb{ 465}{ 993}
\E{ 465}{  993}{   0}
\Rb{ 495}{ 993}
\E{ 495}{  993}{   0}
\Rb{ 525}{ 992}
\E{ 525}{  992}{   0}
\Rb{ 555}{ 992}
\E{ 555}{  992}{   0}
\Rb{ 585}{ 991}
\E{ 585}{  991}{   0}
\Rb{ 615}{ 991}
\E{ 615}{  991}{   0}
\Rb{ 645}{ 991}
\E{ 645}{  990}{   0}
\Rb{ 675}{ 990}
\E{ 675}{  990}{   0}
\Rb{ 705}{ 990}
\E{ 705}{  989}{   0}
\Rb{ 735}{ 989}
\E{ 735}{  989}{   0}
\Rb{ 765}{ 988}
\E{ 765}{  988}{   0}
\Rb{ 795}{ 988}
\E{ 795}{  987}{   0}
\Rb{ 825}{ 987}
\E{ 825}{  987}{   0}
\Rb{ 855}{ 986}
\E{ 855}{  986}{   0}
\Rb{ 885}{ 985}
\E{ 885}{  985}{   0}
\Rb{ 915}{ 983}
\E{ 915}{  983}{   0}
\Rb{ 945}{ 982}
\E{ 945}{  982}{   0}
\Rb{ 975}{ 980}
\E{ 975}{  980}{   0}
\Rb{1005}{ 977}
\E{1005}{  977}{   0}
\Rb{1035}{ 974}
\E{1035}{  974}{   0}
\Rb{1065}{ 970}
\E{1065}{  970}{   0}
\Rb{1095}{ 964}
\E{1095}{  964}{   0}
\Rb{1125}{ 953}
\E{1125}{  953}{   0}
\Rb{1155}{ 932}
\E{1155}{  932}{   0}
\Rb{1185}{ 595}
\E{1185}{  594}{   0}
\end{picture}} % end of plotting histogram
%=GLK_Plot2:  next plot (line) ==========
%====HISTOGRAM ID=    250022
% Bet11 NNLL Ber                                                        
\put(300,250){\begin{picture}( 1200,1200)
% ===GLK_PlMark: plotting primitives ======
\newcommand{\Rc}[2]{\put(#1,#2){\makebox(0,0){\textcolor{orange}{${\ast}$}}  }}
\newcommand{\E}[3]{\put(#1,#2){\line(0,1){#3}}}
\Rc{  15}{1004}
\E{  15}{ 1004}{   0}
\Rc{  45}{1007}
\E{  45}{ 1006}{   0}
\Rc{  75}{1008}
\E{  75}{ 1008}{   0}
\Rc{ 105}{1010}
\E{ 105}{ 1009}{   2}
\Rc{ 135}{1011}
\E{ 135}{ 1010}{   2}
\Rc{ 165}{1012}
\E{ 165}{ 1011}{   2}
\Rc{ 195}{1013}
\E{ 195}{ 1012}{   2}
\Rc{ 225}{1014}
\E{ 225}{ 1013}{   2}
\Rc{ 255}{1014}
\E{ 255}{ 1013}{   2}
\Rc{ 285}{1016}
\E{ 285}{ 1014}{   2}
\Rc{ 315}{1016}
\E{ 315}{ 1015}{   4}
\Rc{ 345}{1017}
\E{ 345}{ 1015}{   4}
\Rc{ 375}{1017}
\E{ 375}{ 1016}{   4}
\Rc{ 405}{1018}
\E{ 405}{ 1016}{   4}
\Rc{ 435}{1019}
\E{ 435}{ 1017}{   4}
\Rc{ 465}{1020}
\E{ 465}{ 1017}{   4}
\Rc{ 495}{1021}
\E{ 495}{ 1018}{   6}
\Rc{ 525}{1023}
\E{ 525}{ 1021}{   6}
\Rc{ 555}{1025}
\E{ 555}{ 1022}{   6}
\Rc{ 585}{1027}
\E{ 585}{ 1024}{   6}
\Rc{ 615}{1027}
\E{ 615}{ 1024}{   6}
\Rc{ 645}{1029}
\E{ 645}{ 1025}{   6}
\Rc{ 675}{1031}
\E{ 675}{ 1027}{   8}
\Rc{ 705}{1032}
\E{ 705}{ 1028}{   8}
\Rc{ 735}{1035}
\E{ 735}{ 1031}{   8}
\Rc{ 765}{1040}
\E{ 765}{ 1036}{   8}
\Rc{ 795}{1042}
\E{ 795}{ 1038}{   8}
\Rc{ 825}{1043}
\E{ 825}{ 1038}{  10}
\Rc{ 855}{1047}
\E{ 855}{ 1042}{  10}
\Rc{ 885}{1052}
\E{ 885}{ 1047}{  10}
\Rc{ 915}{1057}
\E{ 915}{ 1051}{  12}
\Rc{ 945}{1062}
\E{ 945}{ 1056}{  12}
\Rc{ 975}{1068}
\E{ 975}{ 1062}{  12}
\Rc{1005}{1080}
\E{1005}{ 1073}{  14}
\Rc{1035}{1086}
\E{1035}{ 1078}{  14}
\Rc{1065}{1104}
\E{1065}{ 1096}{  16}
\Rc{1095}{1127}
\E{1095}{ 1119}{  18}
\Rc{1125}{1168}
\E{1125}{ 1158}{  20}
\end{picture}} % end of plotting histogram
\put(300,250){\begin{picture}( 1200,1200)                                       
\put(0, 1200){\makebox(0,0)[r]{\LARGE                                         
 ${\bar\beta_1}^{(2)} - {\bar\beta_{1 \rm NLL}}^{(2)}                           
 \over{\bar\beta_{\rm Born}}$ }}                                                
\put( 500,  40){\makebox(0,0)[b]{\LARGE  $v_{\max}$ }}                          
\put(100,800){\begin{picture}( 300,400)                                         
\put(0, -120){\makebox(0,0)[l]{\textcolor{red}{\large$\diamond$}}}  
\put(50,-120){\makebox(0,0)[l]{\large JMWY (massless) }} 
\put(0, 0){\makebox(0,0)[l]{\textcolor{green}{\large$\times$}}}              
\put(50,0){\makebox(0,0)[l]{\large JMWY }}  
\put(0,-240){\makebox(0,0)[l]{\textcolor{blue}{\large $\star$}}}                
\put(50,-240){\makebox(0,0)[l]{\large KR }}  
\put(0,-360){\makebox(0,0)[l]{\textcolor{violet}{\ \circle{20}}}}
\put(50,-360){\makebox(0,0)[l]{\large KR (massless) }} 
\put(0,-480){\makebox(0,0)[l]{\textcolor{magenta}{\large$+$}}}  
\put(50,-480){\makebox(0,0)[l]{\large IN }} 
\put(0,-600){\makebox(0,0)[l]{\textcolor{orange}{\large $\ast$}}} 
\put(50,-600){\makebox(0,0)[l]{\large BVNB}} 
\end{picture}}                                                                  
\end{picture}}                                                                  
% end-of-label                                                                  
\end{picture} % close entire picture 
%====== end of GLK_PlLabel ==========
%\end{document}

